Opening Rankings from Engine Self-Play Are Less Certain Than They Look: Sampling Error, Draws, and Strength Dependence in Strength-Limited Stockfish Games

Engine self-play allows chess openings to be compared under controlled conditions, without the selection effects of human game databases. When openings differ only slightly, however, rankings built from a few hundred games can be unstable. In Study 1, strength-limited Stockfish 15.1 played 17,400 games: ten forced White first moves and ten forced Black replies to 1.e4, each at three strength settings. The leading opening changed between settings, twice by a single game. There was no statistically reliable evidence, though, that differences among openings depended on strength (White p = .311, Black p = .843). The design had limited sensitivity to isolated strength-dependent effects: a 12-point effect was detected by the omnibus test in only about 39% of simulated studies. A Connect Four positive control detected an observed 22.5-point center-column advantage, demonstrating sensitivity to large opening differences. With 290 games per opening, the observed leader was the true best of ten openings in only about 44% of simulated studies assuming a between-opening standard deviation of three percentage points. Follow-up studies with complete game records showed that the settings were ordered in direct matches but did not form a consistent Elo scale, that win and draw rates differed across hardware and implementation configurations, and that an apparent 1.d3 weakness was not confirmed in new games. With Stockfish 19 and a fixed node budget, survey-selected replies showed no statistically reliable advantage over free engine choice. Opening leaderboards from a few hundred engine games can overstate certainty.

==> (inline-0) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\columnwidth - 2\tabcolsep) * \real{0.2799}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 2\tabcolsep) * \real{0.7201}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Item}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Value}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Engine and version
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Stockfish 15.1 (Debian 12 package), driven over UCI by a Go server
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Strength limiting
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
UCI\_LimitStrength = true. UCI\_Elo requested at 1320, 2000, and 2500.
Because 1320 is below the 15.1 minimum, the lowest setting played at the
1350 floor.
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Search budget per move
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Fixed move time of 10 ms (go movetime 10), 1 thread, 1 MB hash
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Position input
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Current position sent as FEN on each move. No move history was sent, so
the engine could not see repetitions.
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Concurrency
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Two engine processes shared across settings, with two games in progress
at a time
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Randomness and seeds
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
No user-set seeds. Variation came from the engine\textquotesingle s
internal random move selection at limited strength and from timing.
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Game termination
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Checkmate, stalemate, insufficient material, fivefold repetition, and
the 75-move rule, applied automatically by the notnil/chess library
v1.10.0 (notnil, n.d.). Games reaching 300 plies were scored as draws.
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Forced moves
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
White-opening set: White\textquotesingle s first move forced and
Black\textquotesingle s reply chosen by the engine. Black-reply set:
1.e4 forced for White, then Black\textquotesingle s reply forced.
Connect Four positive control: the first player\textquotesingle s column
forced, with the weakest bot on both sides.
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Games per run
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
10 per forced move × 20 moves × 3 settings = 600 chess games, plus 70
Connect Four games (10 per forced column) as a positive control.
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Hardware
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Render free-tier web service (shared CPU, about 512 MB RAM), with the
website hosted on Vercel
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Data collection
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Summer 2026, under the configuration of commit 5872d85 (August 2, 2026),
before the platform went offline in August 2026. Results were recorded
by screenshot.
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\columnwidth - 4\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 4\tabcolsep) * \real{0.4500}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 4\tabcolsep) * \real{0.3000}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Forced move}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Simulator label}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Set}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.e4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
King\textquotesingle s Pawn
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
White
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.c4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
English
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
White
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.d4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Queen\textquotesingle s Pawn
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
White
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.Nf3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Reti
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
White
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.e3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Van \textquotesingle t Kruijs
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
White
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.Nc3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Van Geet
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
White
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.g3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
King\textquotesingle s Fianchetto
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
White
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.f4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Bird\textquotesingle s Opening
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
White
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.b3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Nimzo-Larsen
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
White
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.d3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
King\textquotesingle s Indian Attack
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
White
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...e5
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Open Game
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Black
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...d5
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Scandinavian
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Black
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...e6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
French
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Black
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...Nf6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Alekhine\textquotesingle s
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Black
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...d6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Pirc-style
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Black
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...g6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Modern
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Black
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...c5
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Sicilian
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Black
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...c6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Caro-Kann
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Black
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...Nc6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Nimzowitsch
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Black
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...a6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
St. George
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Black
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1000}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1599}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1599}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1500}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1400}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1400}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1502}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Setting}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{White wins, White set (\%)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Black wins, Black set (\%)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Draws (\%)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Black wins, White set (\%)\textsuperscript{a}}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{White wins, Black set (\%)\textsuperscript{a}}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{White expected score (\%)\textsuperscript{a}}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1320
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
51.0 {[}48.9, 53.1{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
44.2 {[}42.1, 46.2{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.1 {[}0.8, 1.4{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
47.9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
54.7
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
53.4
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
45.4 {[}44.0, 46.7{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
39.3 {[}37.7, 40.9{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
12.8 {[}11.9, 13.7{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
41.8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
47.9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
53.0
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2500
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
42.4 {[}40.2, 44.6{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
38.9 {[}37.2, 40.6{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
16.2 {[}15.2, 17.2{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
41.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
44.9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
51.8
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\columnwidth - 20\tabcolsep) * \real{0.0878}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 20\tabcolsep) * \real{0.0878}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 20\tabcolsep) * \real{0.0878}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 20\tabcolsep) * \real{0.0878}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 20\tabcolsep) * \real{0.0769}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 20\tabcolsep) * \real{0.0988}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 20\tabcolsep) * \real{0.0988}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 20\tabcolsep) * \real{0.0988}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 20\tabcolsep) * \real{0.0878}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 20\tabcolsep) * \real{0.0878}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 20\tabcolsep) * \real{0.0997}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Color}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Setting}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Pooled win \%}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{χ²(9)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{p}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Observed range (pp)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Null median range}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Null 95th pct.}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{p (range)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{τ (pp)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Reliability}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
White
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1320
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
51.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
12.41
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.191
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
12.1
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
9.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
13.1
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.116
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
0.28
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
White
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
45.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
15.56
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.077
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
13.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
9.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
13.1
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.043
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2.5
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
0.42
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
White
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2500
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
42.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
18.58
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.029
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
13.8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
8.6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
13.1
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.030
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
3.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
0.52
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Black
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1320
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
44.2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
7.45
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.590
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
8.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
9.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
13.1
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.623
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
0.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
0.00
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Black
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
39.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
10.84
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.287
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
8.6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
8.6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
12.8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.536
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
0.17
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Black
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2500
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
38.9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
8.82
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.454
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
10.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
8.6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
12.8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.264
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
0.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
0.00
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.2210}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.0736}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.0736}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.0736}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.1684}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.0736}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.1684}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.0736}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.0741}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Move}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{1320}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{2000}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{2500}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Change {[}95\% CI{]}}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Holm p}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{DiD {[}95\% CI{]}}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{p}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Holm p}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.Nf3 (Reti)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
52.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
43.1
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
50.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−2.4 {[}−10.5, +5.7{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+6.8 {[}−1.7, +15.4{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.119
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.b3 (Nimzo-Larsen)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
49.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
48.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
46.2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−2.8 {[}−10.9, +5.4{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+6.4 {[}−2.1, +15.0{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.140
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.d3 (King\textquotesingle s Indian Attack)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
42.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
41.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
36.2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−6.2 {[}−14.1, +1.7{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.376
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+2.6 {[}−5.8, +11.0{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.542
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.e4 (King\textquotesingle s Pawn)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
54.5
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
43.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
46.6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−7.9 {[}−16.0, +0.2{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.221
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+0.7 {[}−7.9, +9.2{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.874
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.e3 (Van \textquotesingle t Kruijs)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
52.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
47.2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
42.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−10.0 {[}−18.1, −1.9{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.077
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−1.6 {[}−10.1, +6.9{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.711
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.f4 (Bird\textquotesingle s Opening)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
50.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
45.2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
39.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−10.7 {[}−18.7, −2.6{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.065
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−2.4 {[}−10.9, +6.1{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.583
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.c4 (English)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
54.1
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
47.6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
43.1
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−11.0 {[}−19.1, −2.9{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.065
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−2.8 {[}−11.3, +5.8{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.526
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.g3 (King\textquotesingle s Fianchetto)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
51.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
45.5
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
40.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−11.0 {[}−19.1, −3.0{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.065
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−2.8 {[}−11.3, +5.7{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.524
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.d4 (Queen\textquotesingle s Pawn)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
52.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
52.8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
41.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−11.0 {[}−19.1, −3.0{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.065
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−2.8 {[}−11.3, +5.8{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.525
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.Nc3 (Van Geet)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
51.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
39.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
39.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−12.4 {[}−20.5, −4.4{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.025
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−4.3 {[}−12.8, +4.2{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.321
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.2210}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.0736}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.0736}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.0736}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.1684}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.0736}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.1684}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.0736}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.0741}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Reply}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{1320}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{2000}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{2500}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Change {[}95\% CI{]}}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Holm p}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{DiD {[}95\% CI{]}}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{p}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Holm p}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...c5 (Sicilian)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
43.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
43.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
45.2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+1.7 {[}−6.4, +9.8{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+7.8 {[}−0.7, +16.3{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.073
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.733
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...Nc6 (Nimzowitsch)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
41.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
41.7
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
39.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−1.7 {[}−9.7, +6.3{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+3.9 {[}−4.5, +12.4{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.358
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...a6 (St. George)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
40.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
35.2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
38.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−2.1 {[}−10.0, +5.9{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+3.6 {[}−4.8, +11.9{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.405
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...c6 (Caro-Kann)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
41.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
34.8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
38.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−3.1 {[}−11.1, +4.9{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+2.4 {[}−6.0, +10.8{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.573
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...e6 (French)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
45.9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
43.1
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
40.7
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−5.2 {[}−13.2, +2.9{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+0.1 {[}−8.4, +8.6{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.979
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...d5 (Scandinavian)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
46.2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
38.6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
39.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−7.2 {[}−15.3, +0.8{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.462
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−2.2 {[}−10.6, +6.3{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.613
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...d6 (Pirc-style)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
45.5
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
37.6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
37.6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−7.9 {[}−15.9, +0.1{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.363
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−3.0 {[}−11.4, +5.5{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.493
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...e5 (Open Game)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
48.6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
41.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
40.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−8.6 {[}−16.7, −0.6{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.288
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−3.7 {[}−12.2, +4.8{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.391
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...g6 (Modern)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
43.8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
40.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
34.8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−9.0 {[}−16.9, −1.0{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.238
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−4.1 {[}−12.5, +4.3{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.336
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...Nf6 (Alekhine\textquotesingle s)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
45.5
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
36.9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
35.9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−9.7 {[}−17.6, −1.7{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.174
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−4.9 {[}−13.3, +3.5{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.256
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.000
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.2400}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.0900}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1799}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1299}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1200}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1200}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1203}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Move}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Wins / 870}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Win \% {[}95\% CI{]}}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Deviation from setting mean (pp)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Rank 1320}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Rank 2000}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Rank 2500}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.d4 (Queen\textquotesingle s Pawn)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
425
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
48.9 {[}45.5, 52.2{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+2.6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2--10
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.Nf3 (Reti)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
422
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
48.5 {[}45.2, 51.8{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+2.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
3--10
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--4
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.c4 (English)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
420
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
48.3 {[}45.0, 51.6{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+2.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2--9
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.e4 (King\textquotesingle s Pawn)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
419
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
48.2 {[}44.9, 51.5{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+1.9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2--10
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--7
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.b3 (Nimzo-Larsen)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
416
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
47.8 {[}44.5, 51.1{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+1.6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2--10
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--7
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.e3 (Van \textquotesingle t Kruijs)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
412
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
47.4 {[}44.1, 50.7{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+1.1
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2--9
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.g3 (King\textquotesingle s Fianchetto)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
396
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
45.5 {[}42.2, 48.8{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−0.7
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2--9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
3--10
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.f4 (Bird\textquotesingle s Opening)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
390
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
44.8 {[}41.6, 48.1{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−1.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2--9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
3--10
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.Nc3 (Van Geet)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
376
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
43.2 {[}40.0, 46.5{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−3.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
6--10
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
4--10
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.d3 (King\textquotesingle s Indian Attack)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
348
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
40.0 {[}36.8, 43.3{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−6.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
8--10
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
4--10
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
6--10
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.2400}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.0900}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1799}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1299}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1200}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1200}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1203}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Reply}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Wins / 870}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Win \% {[}95\% CI{]}}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Deviation from setting mean (pp)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Rank 1320}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Rank 2000}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Rank 2500}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...c5 (Sicilian)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
383
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
44.0 {[}40.8, 47.3{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+3.2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--10
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--7
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--5
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...e5 (Open Game)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
377
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
43.3 {[}40.1, 46.6{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+2.5
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--7
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--9
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...e6 (French)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
376
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
43.2 {[}40.0, 46.5{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+2.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--7
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--9
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...d5 (Scandinavian)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
359
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
41.3 {[}38.0, 44.6{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+0.5
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2--10
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--10
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...Nc6 (Nimzowitsch)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
354
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
40.7 {[}37.5, 44.0{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−0.1
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
3--10
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--10
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...d6 (Pirc-style)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
350
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
40.2 {[}37.0, 43.5{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−0.6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2--10
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2--10
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...g6 (Modern)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
345
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
39.7 {[}36.5, 42.9{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−1.1
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--10
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
4--10
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...Nf6 (Alekhine\textquotesingle s)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
343
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
39.4 {[}36.2, 42.7{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−1.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1--9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
3--10
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
3--10
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...c6 (Caro-Kann)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
332
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
38.2 {[}35.0, 41.4{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−2.6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
3--10
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
5--10
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2--10
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1...a6 (St. George)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
330
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
37.9 {[}34.8, 41.2{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−2.9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
4--10
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
4--10
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2--10
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.0900}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1299}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1299}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1500}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1700}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1500}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1802}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Setting}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{FMA, equal draws (pp)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Runs with FMA \textgreater{} 0}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{t test across runs}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Assumption-free FMA bounds (pp)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Implied White expected score (\%)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Expected-score bounds (\%)}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1320
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
6.8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
21 of 29
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
t(28) = 4.47, p \textless{} .001
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
{[}5.7, 7.9{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
53.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
{[}52.8, 53.9{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
6.1
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
26 of 29
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
t(28) = 5.59, p \textless{} .001
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
{[}−6.8, 18.9{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
53.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
{[}46.5, 59.3{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2500
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
3.5
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
20 of 29
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
t(28) = 2.66, p = .013
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
{[}−12.7, 19.7{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
51.8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
{[}43.7, 59.9{]}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1200}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.2200}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1200}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1200}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1400}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1400}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 12\tabcolsep) * \real{0.1402}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Setting}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Outcome}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Mean (\%)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{SD (pp)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Range (\%)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Dispersion ratio}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{p (overdispersion)}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1320
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
White wins, White set
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
51.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
5.56
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
42--68
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.24
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.181
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1320
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Black wins, Black set
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
44.2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
5.37
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
32--53
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.17
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.247
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1320
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Draws, both sets
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.1
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
0.67
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
0--2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
0.83
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.720
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
White wins, White set
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
45.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
3.51
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
35--50
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
0.50
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.988
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Black wins, Black set
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
39.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
4.25
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
31--48
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
0.76
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.816
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Draws, both sets
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
12.8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2.34
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
8--18
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
0.98
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.491
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2500
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
White wins, White set
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
42.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
5.86
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
32--53
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.41
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.075
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2500
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Black wins, Black set
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
38.9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
4.52
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
29--46
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
0.86
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.676
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2500
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Draws, both sets
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
16.2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2.64
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
10--21
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.02
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.429
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\columnwidth - 8\tabcolsep) * \real{0.1200}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 8\tabcolsep) * \real{0.2599}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 8\tabcolsep) * \real{0.1599}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 8\tabcolsep) * \real{0.1599}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 8\tabcolsep) * \real{0.3002}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Setting}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Outcome}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Study 1 (\%)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Study 2 (\%)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Difference, Study 2 − Study 1 {[}95\% CI{]}}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1320
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
White wins, White set
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
51.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
43.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−8.0 {[}−13.9, −2.1{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1320
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Black wins, Black set
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
44.2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
35.7
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−8.5 {[}−14.2, −2.8{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1320
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Draws, both sets
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.1
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
18.8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+17.7 {[}14.6, +20.9{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
White wins, White set
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
45.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
41.7
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−3.7 {[}−9.6, +2.2{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Black wins, Black set
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
39.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
38.7
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−0.6 {[}−6.4, +5.1{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Draws, both sets
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
12.8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
12.7
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−0.2 {[}−3.0, +2.6{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2500
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
White wins, White set
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
42.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
37.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−5.4 {[}−11.2, +0.3{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2500
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Black wins, Black set
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
38.9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
35.7
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−3.2 {[}−8.9, +2.5{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2500
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Draws, both sets
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
16.2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
24.2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+8.0 {[}4.4, +11.5{]}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.0900}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.1099}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.1099}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.1099}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.1000}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.1000}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.1099}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.1299}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 16\tabcolsep) * \real{0.1404}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Setting}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Checkmate (\%)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Insufficient material (\%)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Fivefold repetition (\%)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{75-move rule (\%)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Stalemate (\%)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{300-ply cap (\%)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Draws, White / Black set (\%)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Mean plies (SD)}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1320
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
81.2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
7.7
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
3.7
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
0.8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
0.8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
5.8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
15.7 / 22.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
159.3 (58.6)
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
87.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
6.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2.2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
0.2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
0.5
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
3.8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
14.0 / 11.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
148.2 (57.7)
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2500
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
75.8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
12.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
5.5
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
0.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
5.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
25.3 / 23.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
161.3 (61.0)
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\columnwidth - 10\tabcolsep) * \real{0.1799}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 10\tabcolsep) * \real{0.1000}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 10\tabcolsep) * \real{0.2000}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 10\tabcolsep) * \real{0.1400}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 10\tabcolsep) * \real{0.2200}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 10\tabcolsep) * \real{0.1601}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Pairing (weaker vs. stronger)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Games}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Stronger setting W--D--L}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Stronger setting score}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Estimated Elo gap {[}95\% CI{]}}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Nominal gap}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1320 vs. 2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
200
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
200--0--0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
100.0\%
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Not estimable (perfect score)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
650
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2000 vs. 2500
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
200
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
180--15--5
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
93.8\%
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
470 {[}401, 577{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
500
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1320 vs. 2500
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
400
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
369--13--18
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
93.9\%
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
474 {[}417, 555{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1,150
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\columnwidth - 8\tabcolsep) * \real{0.1599}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 8\tabcolsep) * \real{0.2099}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 8\tabcolsep) * \real{0.2099}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 8\tabcolsep) * \real{0.2099}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 8\tabcolsep) * \real{0.2103}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Setting}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{1.d3 win \%}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Other moves win \%}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{1.d3 expected score (\%)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Other moves expected score (\%)}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1320
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
38.9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
39.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
47.2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
48.3
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
41.1
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
42.1
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
48.9
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
49.2
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2500
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
32.2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
38.8
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
43.3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
51.5
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
All settings
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
37.4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
40.0
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
46.5
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
49.7
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\columnwidth - 6\tabcolsep) * \real{0.1799}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 6\tabcolsep) * \real{0.1799}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 6\tabcolsep) * \real{0.4000}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 6\tabcolsep) * \real{0.2402}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{White first move}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{White setting}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Selected Black reply}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Training score (\%)}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.e4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1800
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1...e5 (Open Game)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
68.88
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.e4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1...c5 (Sicilian)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
50.34
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.d4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1800
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1...d5 (Queen\textquotesingle s Pawn Game)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
67.35
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.d4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1...f5 (Dutch)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
50.34
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.c4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1800
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1...c5 (Symmetrical English)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
64.46
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.c4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1...c5 (Symmetrical English)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
50.51
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\columnwidth - 10\tabcolsep) * \real{0.1500}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 10\tabcolsep) * \real{0.2700}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 10\tabcolsep) * \real{0.1500}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 10\tabcolsep) * \real{0.2099}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 10\tabcolsep) * \real{0.1099}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 10\tabcolsep) * \real{0.1101}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{White setting}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Contrast}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Estimate (pp)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{95\% CI}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{p}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Holm p}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1800
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Learned − engine
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−3.32
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
{[}−7.38, +0.74{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.109
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.213
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1800
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Fixed book − engine
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−2.23
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
{[}−6.41, +1.96{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.297
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
---
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Learned − engine
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−3.93
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
{[}−8.69, +0.84{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.106
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.213
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Fixed book − engine
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+0.46
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
{[}−3.79, +4.71{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.832
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
---
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\columnwidth - 8\tabcolsep) * \real{0.2000}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 8\tabcolsep) * \real{0.1799}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 8\tabcolsep) * \real{0.2200}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 8\tabcolsep) * \real{0.1799}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 8\tabcolsep) * \real{0.2202}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{White first move}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{White setting}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Completed games (learned / engine)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Difference (pp)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{95\% CI}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.e4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1800
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
290 / 288
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−0.99
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
{[}−7.99, +6.01{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.d4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1800
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
290 / 290
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−5.00
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
{[}−12.01, +2.01{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.c4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
1800
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
289 / 290
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−4.08
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
{[}−10.86, +2.70{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.e4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
290 / 290
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−4.66
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
{[}−12.18, +2.87{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.d4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
290 / 290
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−4.31
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
{[}−11.57, +2.95{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1.c4
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
289 / 290
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
−2.77
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
{[}−10.13, +4.58{]}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\columnwidth - 6\tabcolsep) * \real{0.2200}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 6\tabcolsep) * \real{0.2200}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 6\tabcolsep) * \real{0.2799}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 6\tabcolsep) * \real{0.2801}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Family}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Variation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Against White 1800 (\%) {[}95\% CI{]}}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Against White 2000 (\%) {[}95\% CI{]}}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Sicilian
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Najdorf
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
66.6 {[}61.7, 71.6{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
52.8 {[}47.5, 58.0{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Sicilian
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Dragon
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
65.5 {[}60.7, 70.4{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
46.0 {[}40.9, 51.2{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Sicilian
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Classical
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
61.4 {[}56.3, 66.6{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
45.3 {[}40.3, 50.4{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Sicilian
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Scheveningen
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
60.7 {[}55.5, 65.9{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
39.1 {[}33.9, 44.3{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Ruy Lopez
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Morphy
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
62.1 {[}57.0, 67.1{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
47.8 {[}42.6, 52.9{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Ruy Lopez
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Berlin
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
68.8 {[}63.9, 73.7{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
42.8 {[}37.6, 48.0{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Ruy Lopez
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Steinitz
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
61.4 {[}56.3, 66.5{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
42.8 {[}37.6, 47.9{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Ruy Lopez
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Classical
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
65.9 {[}60.9, 70.8{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
47.2 {[}42.2, 52.3{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Queen\textquotesingle s Gambit
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Declined
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
71.7 {[}67.1, 76.4{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
51.2 {[}46.1, 56.3{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Queen\textquotesingle s Gambit
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Accepted
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
68.7 {[}63.7, 73.7{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
48.3 {[}43.2, 53.3{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Queen\textquotesingle s Gambit
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Slav
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
58.4 {[}53.4, 63.5{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
48.4 {[}43.3, 53.6{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Queen\textquotesingle s Gambit
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Chigorin
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
60.9 {[}56.0, 65.7{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
46.0 {[}40.8, 51.2{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
French
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Classical
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
66.6 {[}61.6, 71.5{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
50.5 {[}45.2, 55.8{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
French
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Winawer
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
64.8 {[}59.8, 69.9{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
48.8 {[}43.7, 53.9{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Caro-Kann
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Classical
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
62.4 {[}57.3, 67.5{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
43.4 {[}38.4, 48.5{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
Caro-Kann
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Gurgenidze
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
56.7 {[}51.5, 62.0{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
43.1 {[}37.9, 48.3{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
English
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Symmetrical
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
68.4 {[}63.6, 73.3{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
50.7 {[}45.5, 55.8{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
English
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
King\textquotesingle s English
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
70.9 {[}66.2, 75.6{]}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
51.2 {[}46.0, 56.4{]}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\columnwidth - 8\tabcolsep) * \real{0.1400}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 8\tabcolsep) * \real{0.4000}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 8\tabcolsep) * \real{0.1599}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 8\tabcolsep) * \real{0.1500}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 8\tabcolsep) * \real{0.1501}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{White setting}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Contrast}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Difference (pp)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Holm-adjusted p}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{99.88\% CI}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2000
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Sicilian Najdorf minus Sicilian Scheveningen
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+13.68
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.0013
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
{[}+3.73, +23.62{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1800
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
Queen\textquotesingle s Gambit Declined minus Slav
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
+13.28
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
.0053
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
{[}+2.49, +24.07{]}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\columnwidth - 4\tabcolsep) * \real{0.1904}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 4\tabcolsep) * \real{0.4047}}
  >{\raggedright\arraybackslash}p{(\columnwidth - 4\tabcolsep) * \real{0.4049}}@{}}
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Column}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{First-player wins / 290}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Win \% {[}95\% CI{]}}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
1
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
114
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
39.3 {[}33.9, 45.0{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
2
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
121
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
41.7 {[}36.2, 47.5{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
3
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
118
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
40.7 {[}35.2, 46.4{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
4 (center)
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
183
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
63.1 {[}57.4, 68.5{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
5
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
131
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
45.2 {[}39.5, 50.9{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
6
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
130
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
44.8 {[}39.2, 50.6{]}
\end{minipage} \\
\begin{minipage}[b]{\linewidth}\raggedright
7
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
93
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
32.1 {[}27.0, 37.6{]}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\end{longtable}
